Tight Bounds for Planar Strongly Connected Steiner Subgraph with Fixed Number of Terminals (and Extensions)

(see paper for full abstract) Given a vertex-weighted directed graph $G=(V,E)$ and a set $T=\{t_1, t_2, \ldots t_k\}$ of $k$ terminals, the objective of the SCSS problem is to find a vertex set $H\subseteq V$ of minimum weight such that $G[H]$ contains a $t_{i}\rightarrow t_j$ path for each $i\neq j$. The problem is NP-hard, but Feldman and Ruhl [FOCS '99; SICOMP '06] gave a novel $n^{O(k)}$ algorithm for the SCSS problem, where $n$ is the number of vertices in the graph and $k$ is the number of terminals. We explore how much easier the problem becomes on planar directed graphs: - Our main algorithmic result is a $2^{O(k)}\cdot n^{O(\sqrt{k})}$ algorithm for planar SCSS, which is an improvement of a factor of $O(\sqrt{k})$ in the exponent over the algorithm of Feldman and Ruhl. - Our main hardness result is a matching lower bound for our algorithm: we show that planar SCSS does not have an $f(k)\cdot n^{o(\sqrt{k})}$ algorithm for any computable function $f$, unless the Exponential Time Hypothesis (ETH) fails. The following additional results put our upper and lower bounds in context: - In general graphs, we cannot hope for such a dramatic improvement over the $n^{O(k)}$ algorithm of Feldman and Ruhl: assuming ETH, SCSS in general graphs does not have an $f(k)\cdot n^{o(k/\log k)}$ algorithm for any computable function $f$. - Feldman and Ruhl generalized their $n^{O(k)}$ algorithm to the more general Directed Steiner Network (DSN) problem; here the task is to find a subgraph of minimum weight such that for every source $s_i$ there is a path to the corresponding terminal $t_i$. We show that, assuming ETH, there is no $f(k)\cdot n^{o(k)}$ time algorithm for DSN on acyclic planar graphs.

==> connector-new.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'connector-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{880bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45850908)%
    \put(0,0){\includegraphics[width=\unitlength]{connector-new.pdf}}%
    \put(0.01799994,0.80909078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.97254528,0.80908923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.21818183,1.39999998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.32727271,1.39999997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.43636365,1.39999998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.54545457,0.20000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.65454543,0.20000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.76363638,0.20000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0.10000006,0.99999997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_3$}}}%
    \put(0.10000005,1.05454542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(0.10000005,0.84545451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_4$}}}%
    \put(0.10000007,0.78181813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_5$}}}%
    \put(0.09090914,0.61818179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_6$}}}%
    \put(0.09090915,0.57272726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_7$}}}%
    \put(0.54545454,1.30909091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_7$}}}%
    \put(0.6,1.30909091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_8$}}}%
    \put(0.70909091,1.30909091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{10}$}}}%
    \put(0.65454545,1.30909091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_9$}}}%
    \put(0.81818178,1.30909091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{12}$}}}%
    \put(0.76363637,1.30909091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{11}$}}}%
    \put(0.39090913,1.11818177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.17272733,0.67272726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.28181823,0.89999998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.59090907,0.5090909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.80909096,0.94545452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.70000007,0.72727271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.24545456,0.70909089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{1}^3$}}}%
    \put(0.35454551,0.9272727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^{2}_2$}}}%
    \put(0.46363643,1.14545451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^{3}_1$}}}%
    \put(0.50909092,0.48181818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^{4}_4$}}}%
    \put(0.60909092,0.70909092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^{5}_3$}}}%
    \put(0.71818181,0.92727273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^{6}_2$}}}%
    \put(0.09090908,0.40000002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_8$}}}%
    \put(0.09090911,0.3545455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_9$}}}%
    \put(0.16378534,0.30897981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.21818181,0.30909085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.27272727,0.30909085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.32727273,0.30909085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3$}}}%
    \put(0.38181819,0.30909085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_4$}}}%
    \put(0.43636365,0.30909085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_5$}}}%
    \put(0.49090902,0.30909085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_6$}}}%
    \put(0.10909091,1.21818182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.1090909,1.27272729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0$}}}%
  \end{picture}%
\endgroup%


==> main-new-copy.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main-new-copy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1040bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.6925847)%
    \put(0,0){\includegraphics[width=\unitlength]{main-new-copy.pdf}}%
    \put(0.07934678,1.41978031){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_1$}}}%
    \put(0.29039673,1.65054952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_1$}}}%
    \put(0.35347327,1.65054952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_2$}}}%
    \put(0.41501206,1.65054952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_3$}}}%
    \put(0.561013,0.02131947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_1$}}}%
    \put(0.68255148,0.02131947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_3$}}}%
    \put(0.74716684,0.02131947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_4$}}}%
    \put(0.20879018,1.53824184){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_1$}}}%
    \put(0.18492901,1.39712027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell'_1$}}}%
    \put(0.22846098,0.11208712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_0$}}}%
    \put(0.29307641,0.11208712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_1$}}}%
    \put(0.35307622,0.11208712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_2$}}}%
    \put(0.41461468,0.11208712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_3$}}}%
    \put(0.68384607,1.55824184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_7$}}}%
    \put(0.56230716,1.55824183){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_5$}}}%
    \put(0.81,1.55824184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_9$}}}%
    \put(0.74692301,1.55824184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_8$}}}%
    \put(0.37736266,1.10901106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{2}^{2}$}}}%
    \put(0.2835165,1.10285718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2,2}$}}}%
    \put(0.62255147,0.02131947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b_2$}}}%
    \put(0.62076909,1.55824184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_6$}}}%
    \put(0.47501207,1.65054952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_4$}}}%
    \put(0.47615308,0.11208712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_4$}}}%
    \put(0.95934657,1.41978031){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_1$}}}%
    \put(0.84828919,1.39712027){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$r'_1$}}}%
    \put(0.07934678,1.04593421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_2$}}}%
    \put(0.18492901,1.02327416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell'_2$}}}%
    \put(0.58890107,1.02978034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{2}^2$}}}%
    \put(0.6465934,1.03362649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{2,2}$}}}%
    \put(0.95934657,1.04593421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_2$}}}%
    \put(0.84828919,1.02327416){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$r'_2$}}}%
    \put(0.07934678,0.67362675){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_3$}}}%
    \put(0.18492901,0.65096675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell'_3$}}}%
    \put(0.95934657,0.67362675){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_3$}}}%
    \put(0.84828919,0.65096675){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$r'_3$}}}%
    \put(0.07934678,0.30131925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_4$}}}%
    \put(0.18492901,0.2786593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell'_4$}}}%
    \put(0.95934657,0.30131925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r_4$}}}%
    \put(0.84828919,0.2786593){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$r'_4$}}}%
    \put(0.20879018,1.25978026){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_4$}}}%
    \put(0.20879018,1.16285712){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_5$}}}%
    \put(0.20879018,0.88439578){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_8$}}}%
    \put(0.20879018,0.7920882){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_9$}}}%
    \put(0.20879018,0.51362651){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_{12}$}}}%
    \put(0.20879018,0.41670296){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_{13}$}}}%
    \put(0.20879018,0.13824096){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_{16}$}}}%
    \put(0.4389011,1.01670341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{2}^{3}$}}}%
    \put(0.34505496,1.01054953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2,,3}$}}}%
    \put(0.37736266,0.73516508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{3}^{2}$}}}%
    \put(0.2835165,0.7290112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3,2}$}}}%
    \put(0.65043954,0.93747271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{2}^{3}$ }}}%
    \put(0.70813186,0.94131886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{2,3}$}}}%
    \put(0.58890107,0.66054978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{3}^{2}$ }}}%
    \put(0.6465934,0.66439588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{3,2}$}}}%
  \end{picture}%
\endgroup%

